Trust-Region Noise Search for Black-Box Alignment of Diffusion and Flow Models

Optimizing the noise samples of diffusion and flow models is an increasingly popular approach to align these models to target rewards at inference time. However, we observe that these approaches are usually restricted to differentiable or cheap reward models, the formulation of the underlying pretrained generative model, or are memory/compute inefficient. We instead propose a simple trust-region based search algorithm (TRS) which treats the pre-trained generative and reward models as a black-box and only optimizes the source noise. Our approach achieves a good balance between global exploration and local exploitation, and is versatile and easily adaptable to various generative settings and reward models with minimal hyperparameter tuning. We evaluate TRS across text-to-image, molecule and protein design tasks, and obtain significantly improved output samples over the base generative models and other inference-time alignment approaches which optimize the source noise sample, or even the entire reverse-time sampling noise trajectories in the case of diffusion models. Our source code is publicly available.

==> figures/molecule_table_plus_scale.tex <==
\begin{figure}[ht]
\centering
\captionsetup{font=small}

\begin{subfigure}[b]{0.43\columnwidth}
    \centering
    \vbox to 4.2cm{ %
        \vfill
        \renewcommand{\arraystretch}{1.3}
        \setlength{\tabcolsep}{3pt} 
        \small %
        \vspace{-0.4cm}
        
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{} l c c c c @{}}
        \toprule
        \textbf{Algorithm}
        & {$L_3$(\(\downarrow\))}
        & {$L_6$(\(\downarrow\))}
        & {\textbf{MSP}}
        & {\textbf{VUP}} \\
        \midrule
        Base        & 1.21           & 1.15         & 88.3  & 88.3 \\
        OC-Flow     & 0.83           & 0.93         & 68.0  & 68.0  \\
        Random      & 0.47           & 0.62         & 84.2  & 84.1  \\
        Zero-order  & 0.43 & \underline{0.59} & 84.4  & 84.3  \\
        CMA-ES (diag) & 0.47 & 0.61 & 84.5 & 84.0 \\
        \midrule
        TRS w/o TR adapt. & \underline{0.42} & \textbf{0.55} & 86.5 & 86.5 \\
        \textbf{TRS (Ours)} & \textbf{0.39} & \textbf{0.55} & 85.7 & 85.6 \\
        \bottomrule
        \end{tabular}%
        }
        \vfill
    }
    \caption{}
    \label{subfig:table}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.54\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.0cm, %
        },
        width=4.2cm,  
        height=4cm, 
        grid=both,
        grid style={gray!30},
        tick label style={font=\small}, 
        label style={font=\small},
        title style={font=\small},
        scaled x ticks=false,
        scaled y ticks=false,
        xtick={25000,50000,75000,100000},
        xticklabels={25k,50k,75k,100k},
        every axis plot/.append style={
            line width=1.1pt,
            mark size=1.2
        }
    ]
    
    \nextgroupplot[
        title={$L_3$},
        ymin=0.38, ymax=0.62,
        ytick={0.4, 0.5, 0.6},
        ylabel={Loss (Property dist.)},
        xlabel={NFE},
        legend to name=sharedlegend_mol_final,
        legend columns=-1,
        legend style={font=\small, draw=none, fill=none}
    ]
    \addplot[color=method1color, mark=*] coordinates {(25000,0.5269) (50000,0.4627) (75000,0.42147) (100000,0.394)};
    \addlegendentry{TRS (Ours)~~}
    \addplot[color=method2color, mark=*] coordinates {(25000,0.542) (50000,0.5129) (75000,0.481) (100000,0.473)};
    \addlegendentry{Random~~}
    \addplot[color=method3color, mark=*] coordinates {(25000,0.5112) (50000,0.473) (75000,0.452) (100000,0.432)};
    \addlegendentry{ZO}
    
    \nextgroupplot[
        title={$L_6$},
        ymin=0.48, ymax=0.72,
        ytick={0.5, 0.6, 0.7}, 
        xlabel={NFE},
    ]
    \addplot[color=method1color, mark=*] coordinates {(25000,0.640) (50000,0.591) (75000,0.572) (100000,0.548)};
    \addplot[color=method2color, mark=*] coordinates {(25000,0.6787) (50000,0.65336) (75000,0.627) (100000,0.617)};
    \addplot[color=method3color, mark=*] coordinates {(25000,0.661) (50000,0.623) (75000,0.606) (100000,0.591)};
    
    \end{groupplot}
    \node[yshift=-1.3cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{sharedlegend_mol_final}};
    \end{tikzpicture}
    
    \caption{}
    \label{subfig:plots}
\end{subfigure}

\vspace{0.5em}
\caption{\textbf{Molecule optimization results.} (a) Distance to the combined targets of 3 and 6 chemical property values, together with MSP stability and validity VUP metrics which we do not explicitly optimize. The best alignment values are in \textbf{bold}, second best are \underline{underlined}. (b) Scaling trends over the NFE budget.}
\label{fig:exp:molecule_main}
\end{figure}


==> figures/pipeline.tex <==
\begin{tikzpicture}[
      node distance=1.4cm and 1.6cm,
      every label/.style={font=\small},
      align=center,
      block/.style={draw, thick, rounded corners=4pt, minimum width=2.8cm, minimum height=1.2cm, inner sep=5pt, fill={rgb,1:red,0.95;green,0.95;blue,0.95}}, 
      arrow/.style={->, >=latex, thick},
      dashedbox/.style={draw=black!50, dashed, rounded corners=6pt, inner sep=8pt}
    ]
      \node[font=\large\bfseries] (x0) {$\mathbf{x}_0$};
      
      \node[block, right=0.8cm of x0] (flow1) {Generative Model \\ $\mathcal{F}(\mathbf{x}_0)$};
      \node[block, right=1.6cm of flow1] (ver1) {Reward Function \\ $R(\mathbf{x}_1)$};
      \node[right=0.8cm of ver1, font=\large\bfseries] (reward) {$r$};

      \draw[arrow] (x0) -- (flow1);
      \draw[arrow] (flow1) -- node[above, font=\small] {$\mathbf{x}_1$} (ver1);
      \draw[arrow] (ver1) -- (reward);

      \node[above=0.0cm of x0] (gauss) {\includegraphics[height=0.6cm]{images/pipeline/gaussian_curve.png}};
      \node[below=0.0cm of x0] (imgs_x0) {%
        \includegraphics[height=0.4cm]{images/pipeline/img_noise.png} \,%
        \includegraphics[height=0.4cm]{images/pipeline/mol_noise.png}%
      };
      \path (flow1) -- (ver1) node[midway, below=0.1cm] (imgs_x1) {%
        \includegraphics[height=0.4cm]{images/pipeline/flux1-schnell_a-happy-cute-golden-doodle-very.jpeg} \,%
        \includegraphics[height=0.4cm]{images/pipeline/mol.png}%
      };

      \node[dashedbox, fit=(flow1) (ver1) (imgs_x1)] (map1) {};
      \node[font=\small, color=black!70, above=1pt of map1.north] {Black-box: $\mathbf{x}_0 \to r$};
    \end{tikzpicture}


==> figures/run_time_memory.tex <==
\begin{figure}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.9, transform shape]
\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=0.7cm,
        vertical sep=1.2cm,
    },
    width=4.1cm,
    height=3.6cm,
    grid style={gray!30},
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\tiny},
    scaled x ticks=false,
    scaled y ticks=false,
    yticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
]

\nextgroupplot[ybar, bar width=8pt, ymin=0, ymax=1250, xtick={0,1,2,3,4,5}, xticklabels={}, xmin=0, xmax=6, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={SD1.5 + IR Runtime ($\downarrow$)}, ylabel={Time (s)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,336)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,315)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,325)};
\addplot[fill=method6color, draw=black!70, line width=0.4pt] coordinates {(3,356)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(4,443)};
\addplot[fill=method4color, draw=black!70, line width=0.4pt] coordinates {(5,1168)};

\nextgroupplot[ybar, bar width=8pt, ymin=0, ymax=950, xtick={0,1,2,3,4,5}, xticklabels={}, xmin=0, xmax=6, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={SDXL + IR Runtime ($\downarrow$)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,260)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,235)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,240)};
\addplot[fill=method6color, draw=black!70, line width=0.4pt] coordinates {(3,280)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(4,212)};
\addplot[fill=method4color, draw=black!70, line width=0.4pt] coordinates {(5,888)};

\nextgroupplot[ybar, bar width=11pt, ymin=0, ymax=140, xtick={0,1,2,3,4}, xticklabels={}, xmin=0, xmax=3.5, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={EquiFM + $R_6$ Runtime ($\downarrow$)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,79.48)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,61.12)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,73.48)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(3,120.29)};

\nextgroupplot[
    ybar, bar width=11pt, ymin=0, ymax=800, xtick={0,1,2}, xticklabels={}, xmin=-2, xmax=3, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, 
    title={Prot. $n_{\text{res}}=50$ Runtime ($\downarrow$)},
    legend style={at={(-1.5,-1.8)}, anchor=north, legend columns=6, font=\small, draw=none, /tikz/every even column/.style={column sep=5pt}}
]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(1,643.59)}; \addlegendentry{TRS (Ours)}
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(2,642.15)}; \addlegendentry{RS}
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(3,647.96)}; \addlegendentry{ZO}
\addplot[fill=method6color, draw=black!70, line width=0.4pt] coordinates {(9,9)}; \addlegendentry{FD}
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(9,9)}; \addlegendentry{OC-Flow}
\addplot[fill=method4color, draw=black!70, line width=0.4pt] coordinates {(9,9)}; \addlegendentry{DTS*}

\nextgroupplot[ybar, bar width=8pt, ymin=0, ymax=30, xtick={0,1,2,3,4,5}, xticklabels={}, xmin=0, xmax=6, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={SD1.5 + HPS Mem. ($\downarrow$)}, ylabel={VRAM (GB)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,15.9627)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,15.9678)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,15.9836)};
\addplot[fill=method6color, draw=black!70, line width=0.4pt] coordinates {(3,16.6655)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(4,25.4528)};
\addplot[fill=method4color, draw=black!70, line width=0.4pt] coordinates {(5,11.9)};

\nextgroupplot[ybar, bar width=8pt, ymin=0, ymax=35, xtick={0,1,2,3,4,5}, xticklabels={}, xmin=0, xmax=6, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={SDXL + HPS Mem. ($\downarrow$)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,16.3748)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,16.3947)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,16.4077)};
\addplot[fill=method6color, draw=black!70, line width=0.4pt] coordinates {(3,17.2165)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(4,31.5986)};
\addplot[fill=method4color, draw=black!70, line width=0.4pt] coordinates {(5,13.056)};

\nextgroupplot[ybar, bar width=11pt, ymin=0, ymax=12, xtick={0,1,2,3,4}, xticklabels={}, xmin=0, xmax=3.5, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={EquiFM + $R_3$ Mem. ($\downarrow$)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,9.1221)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,9.1219)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,9.1220)};
\addplot[fill=method5color, draw=black!70, line width=0.4pt] coordinates {(3,4.7719)};

\nextgroupplot[ybar, bar width=11pt, ymin=0, ymax=12, xtick={0,1,2}, xticklabels={}, xmin=0, xmax=2.5, grid=none, ymajorgrids, enlarge x limits={abs=0.4}, forget plot, title={Prot. $n_{\text{res}}=50$ Mem. ($\downarrow$)}]
\addplot[fill=method1color, draw=black!70, line width=0.4pt] coordinates {(0,8.4279)};
\addplot[fill=method2color, draw=black!70, line width=0.4pt] coordinates {(1,8.4278)};
\addplot[fill=method3color, draw=black!70, line width=0.4pt] coordinates {(2,8.4275)};

\end{groupplot}
\end{tikzpicture}%
}
\caption{\textbf{Resource efficiency benchmarks.} Comparison of runtime (top row) and peak VRAM consumption (bottom row) across methods on a single NVIDIA A100-SXM4-40GB. Arrows ($\downarrow$) indicate that lower values are preferable. We evaluate across three modalities: text-to-image (SD1.5 and SDXL), molecule generation (EquiFM), and protein design. TRS (Ours) demonstrates competitive efficiency across all benchmarks. In contrast, DTS* suffers from significantly higher runtimes due to sequential sampling constraints, and OC-Flow suffers from high memory overhead when scaling to large-scale models like SDXL.}
\label{fig:full_comparison}
\end{figure}


==> figures/t2i_scale.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.8cm, %
    },
    width=4.1cm, 
    height=4cm,
    grid=both,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\scriptsize},
    scaled x ticks=false,
    scaled y ticks=false,
    yticklabel={\pgfmathprintnumber[fixed,precision=2]{\tick}},
    xtick={5000,10000,15000,20000},
    xticklabels={5k,10k,15k,20k},
    every axis plot/.append style={
        line width=1.1pt,
        mark size=1.2
    }
]

\nextgroupplot[
    title={SD1.5 (IR) ($\uparrow$)},
    ymin=1.28, ymax=1.66,
    ytick={1.30,1.40,1.50,1.60},
    ylabel={Mean best reward},
    xlabel={NFE},
    legend to name=sharedlegend4,
    legend columns=4,
    legend style={font=\small, draw=none}
]
\addplot[color=method1color, mark=*]
    coordinates {(5000,1.3166) (10000,1.527) (15000,1.60036) (20000,1.6217)};
\addlegendentry{TRS (Ours)}
\addplot[color=method2color, mark=*]
    coordinates {(5000,1.30711) (10000,1.3877) (15000,1.411) (20000,1.442)};
\addlegendentry{Random}
\addplot[color=method3color, mark=*]
    coordinates {(5000,1.3877) (10000,1.4153) (15000,1.496) (20000,1.508)};
\addlegendentry{Zero-order}
\addplot[color=method4color, mark=*]
    coordinates {(5000,1.35) (10000,1.48) (15000,1.54) (20000,1.5775)};
\addlegendentry{DTS*}

\nextgroupplot[
    title={SD1.5 (HPS) ($\uparrow$)},
    ymin=0.293, ymax=0.325,
    xlabel={NFE},
    ytick={0.30,0.31,0.32}
]
\addplot[color=method1color, mark=*] coordinates {(5000,0.304) (10000,0.3137) (15000,0.3184) (20000,0.3223)};
\addplot[color=method2color, mark=*] coordinates {(5000,0.2942) (10000,0.2982) (15000,0.3001) (20000,0.3018)};
\addplot[color=method3color, mark=*] coordinates {(5000,0.3019) (10000,0.3079) (15000,0.3110) (20000,0.3126)}; 
\addplot[color=method4color, mark=*] coordinates {(5000,0.299) (10000,0.303) (15000,0.304) (20000,0.305)};

\nextgroupplot[
    title={SDXL (IR) ($\uparrow$)},
    ymin=1.44, ymax=1.68,
    ytick={1.45,1.55,1.65},
    xtick={800,1600,2400,3200},
    xlabel={NFE},
    xticklabels={0.8k,1.6k,2.4k,3.2k}
]
\addplot[color=method1color, mark=*] coordinates {(800,1.456) (1600,1.570) (2400,1.614) (3200,1.66)};
\addplot[color=method2color, mark=*] coordinates {(800,1.470) (1600,1.522) (2400,1.540) (3200,1.551)};
\addplot[color=method3color, mark=*] coordinates {(800,1.505) (1600,1.552) (2400,1.576) (3200,1.59)};
\addplot[color=method4color, mark=*] coordinates {(800,1.504) (1600,1.568) (2400,1.597) (3200,1.619)};

\nextgroupplot[
    title={SDXL (HPS) ($\uparrow$)},
    ymin=0.315, ymax=0.345,
    ytick={0.32,0.33,0.34},
    xtick={800,1600,2400,3200},
    xlabel={NFE},
    xticklabels={0.8k,1.6k,2.4k,3.2k}
]
\addplot[color=method1color, mark=*] coordinates {(800,0.323) (1600,0.330) (2400,0.335) (3200,0.339)};
\addplot[color=method2color, mark=*] coordinates {(800,0.318) (1600,0.321) (2400,0.323) (3200,0.324)};
\addplot[color=method3color, mark=*] coordinates {(800,0.325) (1600,0.329) (2400,0.330) (3200,0.331)};
\addplot[color=method4color, mark=*] coordinates {(800,0.316) (1600,0.321) (2400,0.325) (3200,0.327)};

\end{groupplot}

\node[yshift=-1.4cm] at ($(group c1r1.south)!0.5!(group c4r1.south)$) {\pgfplotslegendfromname{sharedlegend4}};

\end{tikzpicture}
\captionsetup{font=small}
\caption{\textbf{Inference-time scaling for text-to-image.} Here we plot the mean best rewards for SD1.5/SDXL optimizing for HPSv2 and ImageReward across different NFE budgets. TRS shows the best scaling performance among all methods.}
\label{fig:exp:text_to_image_scale}
\end{figure}


==> figures/trs_concept.tex <==
\definecolor{pptBlue}{RGB}{188, 214, 238}
\definecolor{pptOrange}{RGB}{248, 206, 175}
\definecolor{dashedGray}{RGB}{220, 220, 220}

\begin{figure}[t]
\centering
\newcommand{\imgcallout}[1]{%
    \includegraphics[width=0.62cm, trim=40 10 40 10, clip]{#1}%
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.88, >=Latex,
    title/.style={font=\small\bfseries, color=black!85},
    label/.style={font=\tiny},
    tr_style/.style={line width=0.6pt, rounded corners=2pt, fill opacity=0.1},
    point/.style={circle, inner sep=0.7pt},
    x1_point/.style={circle, fill=black, inner sep=0.5pt},
    flow_step/.style={circle, inner sep=0.3pt, opacity=0.4},
    panel/.style={draw=black!12, fill=white, rounded corners=6pt, inner sep=6pt},
    rank_star/.style={star, star points=5, star point ratio=2.25, draw=orange!90, fill=yellow!60, inner sep=0.2pt, font=\fontsize{3.5}{4}\selectfont\bfseries, color=black}
]

\tikzset{lock/.pic={\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.15cm]{images/trs_method/lock-76.pdf}};}}



\node[title] at (2.0, 2.7) {Noise Space $\mathbb{R}^M$};
\draw[draw=black!10, fill=black!2, line width=1.0pt, rounded corners=6pt] (0,-1.3) rectangle (4.0,2.3);
\foreach \i in {0,0.8,...,4.0} \draw[black!5] (\i,-1.3) -- (\i,2.3);

\draw[tr_style, draw=blue!60, fill=blue!5] (0.4, 0.4) rectangle ++(1.4,1.4);
\node[label, blue!80, anchor=south west] at (0.4, 1.8) {$\mathcal{T}_1$};
\node[point, draw=black, fill=white] (c1) at (1.1, 1.1) {}; 
\node[point, fill=blue!80] (n1-1) at (0.7, 1.4) {}; 
\node[point, fill=blue!80] (n1-2) at (1.5, 0.8) {};
\node[point, fill=blue!80] (n1-3) at (0.8, 0.6) {};

\draw[tr_style, draw=teal!60, fill=teal!5] (2.3, -1.0) rectangle ++(1.3,1.3);
\node[label, teal!80, anchor=south west] at (2.3, 0.3) {$\mathcal{T}_2$};
\node[point, draw=black, fill=white] (c2) at (2.95, -0.35) {};
\node[point, fill=teal!80] (n2-1) at (2.6, -0.8) {};
\node[point, fill=teal!80] (n2-2) at (3.3, -0.1) {};
\node[point, fill=teal!80] (n2-3) at (3.4, -0.7) {};

\node[title] at (5.2, 2.7) {Model $\mathcal{F}$};


\begin{scope}
    \clip (4.1, -1.3) rectangle (6.3, 2.3);
    \foreach \y in {-3,-2,...,4}
        \draw[black!5, line width=0.5pt, 
              postaction={decorate, 
                  decoration={
                      markings, 
                      mark=at position 0.5 with {\arrow[black!20, line width=0.4pt]{>}}
                  }
              }] 
            (3.5, \y*0.7) .. controls (5.2, \y*0.6) .. (7.0, \y*0.8);
\end{scope}

\node[title] at (8.45, 2.7) {Data Manifold $\mathbb{R}^D$};
\draw[draw=black!10, fill=black!1, rounded corners=6pt] (6.4, -1.3) rectangle (10.4, 2.3);
\foreach \i in {6.4,7.3,...,10.5} \draw[black!5] (\i, -1.3) -- (\i, 2.3);

\fill[blue!5] (7.6, 1.0) ellipse (1.2 and 0.8);
\fill[teal!5] (9.2, -0.4) ellipse (1.0 and 0.7);

\node[rank_star, scale=0.6] (s1) at (7.2, 1.6) {1}; 
\node[rank_star, scale=0.6] (s2) at (8.1, 0.6) {2};

\node[x1_point] (x1-c1) at (7.6, 1.0) {}; 
\node[x1_point] (x1-c2) at (9.2, -0.4) {}; 
\node[x1_point] (x1-1c) at (8.6, 1.2) {};
\node[x1_point] (x1-2a) at (9.0, -0.8) {};
\node[x1_point] (x1-2b) at (9.5, -0.1) {};
\node[x1_point] (x1-2c) at (9.7, -0.6) {};


\node[draw=orange!30, inner sep=0pt, anchor=west, xshift=3pt] at (s1.north) {\imgcallout{images/trs_method/t1_1.jpeg}};
\node[draw=orange!30, inner sep=0pt, anchor=north] at (s2.south) {\imgcallout{images/trs_method/t1_2.jpeg}};
\node[draw=black!15, inner sep=0pt, anchor=west]  at (x1-1c.east)  {\imgcallout{images/trs_method/t1_3.jpeg}};
\node[draw=black!15, inner sep=0pt, anchor=north] at (x1-2a.south) {\imgcallout{images/trs_method/t2_1.jpeg}};
\node[draw=black!15, inner sep=0pt, anchor=west]  at (x1-2b.east)  {\imgcallout{images/trs_method/t2_2.jpeg}};
\node[draw=black!15, inner sep=0pt, anchor=north, xshift=2pt] at (x1-2c.south) {\imgcallout{images/trs_method/t2_3.jpeg}};

\begin{scope}[]
    \draw[->, blue!35, line width=0.5pt] (c1) .. controls (4.5, 1.4) and (6.0, 1.2) .. (x1-c1);
    \draw[->, blue!20, line width=0.4pt] (n1-1) .. controls (4.5, 1.8) and (6.0, 1.7) .. (s1);
    \draw[->, blue!20, line width=0.4pt] (n1-2) .. controls (4.5, 0.7) and (6.0, 0.7) .. (s2);
    \draw[->, blue!20, line width=0.4pt] (n1-3) .. controls (4.5, 0.6) and (6.0, 1.2) .. (x1-1c);
    
    \draw[->, teal!35, line width=0.5pt] (c2) .. controls (4.5, -0.6) and (8, -0.5) .. (x1-c2);
    \draw[->, teal!20, line width=0.3pt] (n2-1) .. controls (4.5, -1.2) and (7.5, -1.3) .. (x1-2a);
    \draw[->, teal!20, line width=0.3pt] (n2-2) .. controls (4.5, -0.5) and (7.5, -0.3) .. (x1-2b);
    \draw[->, teal!20, line width=0.3pt] (n2-3) .. controls (4.5, -0.8) and (7.5, -0.9) .. (x1-2c);
\end{scope}

\begin{scope}[shift={(10.5, 0.0)}] 

    \node[font=\small\bfseries] at (1.4, 2) {Legend};
    
    \node[draw=black!10, fill=black!2, rounded corners=6pt, minimum width=2.8cm, minimum height=2.4cm, anchor=north west] at (0, 1.7) {};
    
    \begin{scope}[shift={(0.2, 1.35)}] %
        \draw[tr_style, draw=black!40, fill=black!5] (0, 0) rectangle (0.2, 0.15);
        \node[label, anchor=west] at (0.25, 0.075) {$\mathcal{T}_j$: Trust Region};
        
        \node[point, draw=black, fill=white, inner sep=0.7pt] at (0.1, -0.25) {};
        \node[label, anchor=west] at (0.25, -0.25) {$\mathbf{x}_{0,j}^{\mathrm{c}}$: Center};
        
        \node[point, fill=blue!80, inner sep=0.7pt] at (0.1, -0.57) {};
        \node[label, anchor=west] at (0.25, -0.57) {$\mathbf{x}_{0,j,b}$: Candidates};
        
        \draw[->, black!30, line width=0.4pt] (0, -0.89) -- (0.2, -0.89);
        \node[label, anchor=west] at (0.25, -0.89) {$\mathcal{F}$: Mapping};
        
        \node[x1_point, inner sep=0.5pt] at (0.1, -1.21) {};
        \node[label, anchor=west] at (0.25, -1.21) {$\mathbf{x}_{1,j,b}$: Data Points};
        
        \node[rank_star, scale=0.4] at (0.1, -1.53) {k};
        \node[label, anchor=west] at (0.25, -1.53) {Top-$k$ Samples};
        
        \draw[pptBlue, line width=0.4pt, rounded corners=0.5pt, fill=white] (0, -1.93) rectangle (0.2, -1.78);
        \pic at (0.1, -1.855) {lock};
        \node[label, anchor=west] at (0.25, -1.855) {$\mathbf{m}_{j,b}$: Locked Dim.};
        
        \fill[pptOrange, rounded corners=0.5pt] (0, -2.25) rectangle (0.2, -2.1);
        \node[label, anchor=west] at (0.25, -2.175) {$\tilde{\mathbf{x}}_{0,j,b}$: Perturbation};
    \end{scope}
\end{scope}


\begin{scope}[shift={(0, -2.1)}]
    \def\sc{0.22} \def\sg{0.05}

    
    \node[draw=black!10, fill=white, rounded corners=8pt, minimum width=5.0cm, minimum height=3.0cm, anchor=north west] at (0, 0.4) {};
    \node[font=\small\bfseries, anchor=north] at (2.7, 0.1) {New Candidates};
    
    \begin{scope}[shift={(0.4, -1.6)}]
        \begin{scope}[shift={(0,0)}] %
            \draw[draw=dashedGray, dashed, rounded corners=3pt] (-0.08, -0.08) rectangle (3*\sc+2*\sg+0.08, 3*\sc+2*\sg+0.08);
            \foreach \x in {0,1,2} \foreach \y in {0,1,2} \draw[pptBlue, line width=0.4pt, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
            \foreach \x/\y in {0/2, 2/2, 0/1, 1/0} {
                \begin{scope} \clip[rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
                \fill[pptBlue] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
                \fill[pptOrange] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) -- ++(\sc, \sc) -- ++(0, -\sc) -- cycle; \end{scope}
                \draw[pptBlue, line width=0.4pt, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
            }
            \foreach \x/\y in {1/2, 1/1, 2/1, 0/0, 2/0} { \fill[pptBlue, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc); \draw[pptBlue, line width=0.4pt, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc); }
            \node[font=\tiny, pptBlue!60!pptOrange, anchor=north] at (1.5*\sc+\sg, -0.1) {$\mathbf{x}_{0,j,b}$};
        \end{scope}
        \node[font=\small] at (1.0, 0.3) {$\leftarrow$};
        \begin{scope}[shift={(1.3,0)}] %
            \draw[draw=dashedGray, dashed, rounded corners=3pt] (-0.08, -0.08) rectangle (3*\sc+2*\sg+0.08, 3*\sc+2*\sg+0.08);
            \foreach \x in {0,1,2} \foreach \y in {0,1,2} \fill[pptBlue, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
            \node[font=\tiny, pptBlue!80!black, anchor=north] at (1.5*\sc+\sg, -0.1) {$\mathbf{x}_{0,j}^{\mathrm{c}}$};
        \end{scope}
        \node[font=\small] at (2.4, 0.35) {$+$};
        \begin{scope}[shift={(2.7,0)}] %
            \draw[draw=dashedGray, dashed, rounded corners=3pt] (-0.08, -0.08) rectangle (3*\sc+2*\sg+0.08, 3*\sc+2*\sg+0.08);
            \foreach \x in {0,1,2} \foreach \y in {0,1,2} \draw[pptBlue, line width=0.4pt, rounded corners=1pt, fill=white] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
            \foreach \x/\y in {1/2, 1/1, 2/1, 0/0, 2/0} { \pic at (\x*\sc+\x*\sg+0.5*\sc, \y*\sc+\y*\sg+0.5*\sc) {lock}; }
            \node[font=\tiny, pptBlue!80!black, anchor=north] at (1.5*\sc+\sg, -0.1) {$\mathbf{m}_{j,b}$};
        \end{scope}
        \node[font=\small] at (3.8, 0.35) {$\odot$};
        \begin{scope}[shift={(4.1,0)}] %
            \draw[draw=dashedGray, dashed, rounded corners=3pt] (-0.08, -0.08) rectangle (3*\sc+2*\sg+0.08, 3*\sc+2*\sg+0.08);
            \foreach \x in {0,1,2} \foreach \y in {0,1,2} \fill[pptOrange, rounded corners=1pt] (\x*\sc+\x*\sg, \y*\sc+\y*\sg) rectangle ++(\sc, \sc);
            \node[font=\tiny, orange!80!black, anchor=north] at (1.5*\sc+\sg, -0.1) {$\tilde{\mathbf{x}}_{0,j,b}$};
        \end{scope}
    \end{scope}
    \node[font=\fontsize{7}{8}\selectfont] at (2.7, -2.5) {$\mathbf{x}_{0,j,b} = \mathbf{x}_{0,j}^{\mathrm{c}} + \tilde{\mathbf{x}}_{0,j,b} \odot \mathbf{m}_{j,b}$};

    \node[font=\small\bfseries, anchor=north west] at (5.8, 0.4) {(c)};
    \node[draw=black!10, fill=white, rounded corners=8pt, minimum width=3.3cm, minimum height=3.0cm, anchor=north west] at (5.8, 0.4) {};
    \node[font=\small\bfseries, anchor=north] at (7.7, 0.1) {Perturbation};
    
    \begin{scope}[shift={(5.8, -0.55)}]
        \node[font=\tiny\bfseries, anchor=north] at (1, 0.1) {Sobol};
        \node[inner sep=0pt] at (1, -0.8) {\includegraphics[width=0.65cm]{images/trs_method/sobol.png}};
        \draw[blue!60, line width=0.7pt, rounded corners=2pt] (0.65, -0.45) rectangle (1.35, -1.15);
        \draw[<->, blue!60, line width=0.5pt] (0.55, -0.45) -- (0.55, -1.15);
        \node[blue!80, font=\fontsize{6.5}{4}\selectfont, left] at (0.55, -0.8) {$\ell_j$};

        \node[font=\fontsize{3.8}{4.5}\selectfont, anchor=north] at (1, -1.2) {$\tilde{\mathbf{x}}_{0,j,b} = \mathbf{a}_j \ +$};
        \node[font=\fontsize{3.8}{4.5}\selectfont, anchor=north] at (1, -1.50) {$(\mathbf{b}_j - \mathbf{a}_j) \odot \mathbf{u}_{j,b},$};
        \node[font=\fontsize{3.8}{4.5}\selectfont, anchor=north] at (1, -1.80) {$\mathbf{u}_{j,b} \in [0, 1]^{M}$};

        \node[font=\tiny\bfseries, anchor=north] at (2.7, 0.1) {Gaussian};
        \node[inner sep=0pt] at (2.7, -0.8) {\includegraphics[width=1cm]{images/trs_method/gauss.png}};
        \draw[blue!60, line width=0.7pt, rounded corners=2pt] (2.325, -0.45) rectangle (3.025, -1.15);

        \node[font=\fontsize{3.8}{4.5}\selectfont, anchor=north] at (2.7, -1.3) {$\tilde{\mathbf{x}}_{0,j,b} \sim \mathcal{N}(\mathbf{0}, \sigma_j^2 \mathbf{I}),$};
        \node[font=\fontsize{3.8}{4.5}\selectfont, anchor=north] at (2.7, -1.6) {$\sigma_j = \ell_j / \sqrt{12}$};
    \end{scope}

    \node[font=\small\bfseries, anchor=north west] at (9.7, 0.4) {(d)};
    \node[draw=black!10, fill=white, rounded corners=8pt, minimum width=3.5cm, minimum height=3.0cm, anchor=north west] at (9.7, 0.4) {};
    \node[font=\small\bfseries, anchor=north] at (11.7, 0.1) {Region Updates};
    \begin{scope}[shift={(10, -0.4)}]
        \node[font=\tiny, blue!80, anchor=west] at (0.2, -0.2) {Success ($\ell_1 \uparrow$)};
        \node[font=\tiny, teal!80, anchor=west] at (1.5, -0.6) {Failure ($\ell_2 \downarrow$)};
        \draw[black!15, dashed, line width=0.8pt, rounded corners=3pt] (0.7, -1.7) rectangle ++(1.0, 1.0);
        \node[circle, fill=black!25, inner sep=0.8pt] (old_t1) at (1.2, -1.2) {};
        
        \draw[blue!60, line width=1.0pt, rounded corners=2pt, fill=none] (0.29, -1.51) rectangle ++(1.17, 1.17);
        
        \node[circle, fill=blue!80, inner sep=0.8pt] (new_t1) at (0.88, -0.925) {};
        \draw[->, orange!80, line width=0.7pt] (old_t1) -- (new_t1);
        \node[font=\fontsize{4}{5}\selectfont, color=blue!80, anchor=south] at (0.2, -1.9) {$\mathcal{T}_1$ new};
        \node[font=\fontsize{4}{5}\selectfont, color=teal!80, anchor=south] at (1.5, -2.1) {$\mathcal{T}_2$ new};
        \node[font=\fontsize{4}{5}\selectfont, color=black!25, anchor=south] at (0.6, -2.1) {$\mathcal{T}_1$ old};
        \node[font=\fontsize{4}{5}\selectfont, color=black!25, anchor=south] at (3.0, -2.6) {$\mathcal{T}_2$ old};
        \draw[black!15, dashed, line width=0.8pt, rounded corners=3pt] (2.5, -2.2) rectangle ++(1.0, 1.0);
        \node[circle, fill=black!25, inner sep=0.8pt] (old_t2) at (3.0, -1.7) {};
        \draw[teal!60, line width=1.0pt, rounded corners=2pt, fill=none] (1.225, -1.575) rectangle ++(0.75, 0.75);
        \node[circle, fill=teal!80, inner sep=0.8pt] (new_t2) at (1.6, -1.2) {};
        \draw[->, orange!80, line width=0.8pt] (old_t2) .. controls (2.6, -1.6) .. (new_t2);
        \node[font=\tiny, color=orange!80] at (2.8, -1.1) {Recentering};
    \end{scope}
\end{scope}

\draw[->, red!60!black, dashed, line width=1.0pt] (10.2, -1.3) .. controls (10.5, -1.5) and (12, -1.6) .. (12, -2.2);
\draw[->, red!60!black, dashed, line width=1.0pt] (10.1, -3.1) .. controls (8.5+1.5, -3) and (8+1.5, -3.1) .. (7.5+1.5, -3.1);
\draw[->, red!60!black, dashed, line width=1.0pt] (6.2, -3.1) .. controls (5+1.3, -3) and (5+0.8, -3.1) .. (4.5+0.9, -3.1);
\draw[->, red!60!black, dashed, line width=1.0pt] (0.7, -2.5) .. controls (0.3, -1.5) and (0.3, -0.5) .. (0.7, 0.5);

\node[font=\small\bfseries, anchor=north west] at (9.7, 2.35) {(a)};
\node[font=\small\bfseries, anchor=north west] at (4.9, -1.68) {(b)};
\node[font=\small\bfseries, anchor=north west] at (8.8, -1.68) {(c)};
\node[font=\small\bfseries, anchor=north west] at (12.9, -1.68) {(d)};

\begin{scope}[]
    \draw[gray!40, line width=0.5pt] (0.817, 0.59) -- (0.5, -1.7);
    \draw[gray!40, line width=0.5pt] (0.817, 0.59) -- (1.1, -1.7);
\end{scope}
\fill[white] (0.5, -1.72) rectangle (1.1, -1.695);

\end{tikzpicture}%
}
\caption{
\textbf{Illustration of the trust-region search algorithm.} A two-region example for the prompt ``A panda making latte art'' from DrawBench \citep{saharia2022photorealistic}. (a) Samples from the noise space $\mathbb{R}^M$ are mapped to the data manifold in $\mathbb{R}^D$ via the generative model $\mathcal{F}$. Generated samples from the same region ($\mathcal{T}_j$) exhibit visual similarity; here, $\mathcal{T}_1$ shows markedly better prompt alignment than $\mathcal{T}_2$. (b) New candidates $\mathbf{x}_{0,j,b}$ are generated by adding masked ($\mathbf{m}_{j,b}$) relative perturbations ($\tilde{\mathbf{x}}_{0,j,b}$) to the current center $\mathbf{x}_{0,j}^{\mathrm{c}}$. (c) Comparison of Sobol and Gaussian perturbation schemes used to fill the trust-region hypercube. (d) The update and shift logic: $\mathcal{T}_1$ expands upon identifying a top-$k$ sample, while the underperforming $\mathcal{T}_2$ is re-centered (shifted) to a more promising region.
}
\label{fig:trs_flow_final}
\end{figure}


